Radio interferometry applied to the observation of cosmic-ray induced extensive air showers

We developed a radio interferometric technique for the observation of extensive air showers initiated by cosmic particles. In this proof-of-principle study we show that properties of extensive air showers can be derived with high accuracy in a straightforward manner. When time synchronisation below $\sim$1 ns between different receivers can be achieved, direction reconstruction resolution of $< 0.2^\circ$ and resolution on the depth of shower maximum of $<10$ g/cm$^2$ are obtained over the full parameter range studied, with even higher accuracy for inclined incoming directions. In addition, by applying the developed method to dense arrays of radio antennas, the energy threshold for the radio detection of extensive air showers can be significantly lowered. The proposed method can be incorporated in operational and future cosmic particle observatories and with its high accuracy it has the potential to play a crucial role in unravelling the composition of the ultra-high-energy cosmic-particle flux.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

